DP2Unlearning: An Efficient and Guaranteed Unlearning Framework for LLMs

Large language models (LLMs) have recently revolutionized language processing tasks but have also brought ethical and legal issues. LLMs have a tendency to memorize potentially private or copyrighted information present in the training data, which might then be delivered to end users at inference time. When this happens, a naive solution is to retrain the model from scratch after excluding the undesired data. Although this guarantees that the target data have been forgotten, it is also prohibitively expensive for LLMs. Approximate unlearning offers a more efficient alternative, as it consists of ex post modifications of the trained model itself to prevent undesirable results, but it lacks forgetting guarantees because it relies solely on empirical evidence. In this work, we present DP2Unlearning, a novel LLM unlearning framework that offers formal forgetting guarantees at a significantly lower cost than retraining from scratch on the data to be retained. DP2Unlearning involves training LLMs on textual data protected using {\epsilon}-differential privacy (DP), which later enables efficient unlearning with the guarantees against disclosure associated with the chosen {\epsilon}. Our experiments demonstrate that DP2Unlearning achieves similar model performance post-unlearning, compared to an LLM retraining from scratch on retained data -- the gold standard exact unlearning -- but at approximately half the unlearning cost. In addition, with a reasonable computational cost, it outperforms approximate unlearning methods at both preserving the utility of the model post-unlearning and effectively forgetting the targeted information.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{axis}[
            hide axis,
            width=1\textwidth, 
            height=2.5cm,
            xmin=0.5, xmax=1, 
            ymin=0.5, ymax=1, 
            legend columns=7,
            legend style={at={(0.5,1)}, anchor=north, /tikz/every even column/.append style={column sep=0.12cm}}
        ]
            \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(0,0)};
            \addlegendentry{{\small RFS-R}}    
            \addplot[color=green, line width=1] coordinates {(0,0)};
            \addlegendentry{\small GA}
            \addplot[color=black, line width=1] coordinates {(0,0)};
            \addlegendentry{\small GD}
            \addplot[color=orange, line width=1] coordinates {(0,0)};
            \addlegendentry{\small KL}
            \addplot[color=cyan, line width=1] coordinates {(0,0)};
            \addlegendentry{\small PO}
            \addplot[color=blue, line width=1] coordinates {(0,0)};
            \addlegendentry{\small DP2U-SGD}
            \addplot[color=red, line width=1] coordinates {(0,0)};
            \addlegendentry{\small DP2U-MLM}
        \end{axis}
    \end{tikzpicture}
    
    \vspace{-1cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Phi (1\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Retain}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.9655) (2, 0.7728) (3, 0.4432) (4, 0.3158) (5, 0.1952)};
\addplot[color=black, line width=1] coordinates {(1, 0.9726) (2, 0.8095) (3, 0.5368) (4, 0.4851) (5, 0.4513)};
\addplot[color=orange, line width=1] coordinates {(1, 0.9665) (2, 0.7600) (3, 0.4081) (4, 0.3166) (5, 0.1924)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.9658) (2, 0.9197) (3, 0.8523) (4, 0.8287) (5, 0.7910)};
\addplot[color=blue, line width=1] coordinates {(1, 0.4534) (2, 0.5723) (3, 0.8460) (4, 0.9646) (5, 0.9945)};
\addplot[color=red, line width=1] coordinates {(1, 0.4737) (2, 0.6140) (3, 0.8948) (4, 0.9858) (5, 0.9917)};
            \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,1)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Retain}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.9624) (2, 0.8587) (3, 0.3315) (4, 0.1160) (5, 0.0027)};
\addplot[color=black, line width=1] coordinates {(1, 0.9666) (2, 0.8782) (3, 0.5725) (4, 0.4360) (5, 0.3253)};
\addplot[color=orange, line width=1] coordinates {(1, 0.9624) (2, 0.8581) (3, 0.3130) (4, 0.0859) (5, 0.0025)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.9268) (2, 0.8497) (3, 0.7462) (4, 0.6913) (5, 0.6122)};
\addplot[color=blue, line width=1] coordinates {(1, 0.3480) (2, 0.6330) (3, 0.8893) (4, 0.9724) (5, 0.9905)};
\addplot[color=red, line width=1] coordinates {(1, 0.3767) (2, 0.7065) (3, 0.9186) (4, 0.9773) (5, 0.9923)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.9873)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Retain}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.4961) (2, 0.4967) (3, 0.4557) (4, 0.3900) (5, 0.3059)};
\addplot[color=black, line width=1] coordinates {(1, 0.4968) (2, 0.4869) (3, 0.4616) (4, 0.4490) (5, 0.4366)};
\addplot[color=orange, line width=1] coordinates {(1, 0.4965) (2, 0.4856) (3, 0.4345) (4, 0.3792) (5, 0.2891)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.5086) (2, 0.5115) (3, 0.5125) (4, 0.5127) (5, 0.5125)};
\addplot[color=blue, line width=1] coordinates {(1, 0.2632) (2, 0.4132) (3, 0.4938) (4, 0.5039) (5, 0.5103)};
\addplot[color=red, line width=1] coordinates {(1, 0.2807) (2, 0.4123) (3, 0.4844) (4, 0.4944) (5, 0.5024)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.50209)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    
\vspace{-1.7cm}
\begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Llama2 (1\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Retain}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.9440) (2, 0.4359) (3, 0.0035)};
\addplot[color=black, line width=1] coordinates {(1, 0.9721) (2, 0.4890) (3, 0.0141)};
\addplot[color=orange, line width=1] coordinates {(1, 0.9408) (2, 0.4072) (3, 0.0035)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.9865) (2, 0.9544) (3, 0.8890)};
\addplot[color=red, line width=1] coordinates {(1, 0.4574) (2, 0.7582) (3, 0.9575)};
            \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3,1)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Retain}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.3986) (2, 0.2849) (3, 0.0002)};
\addplot[color=black, line width=1] coordinates {(1, 0.7306) (2, 0.6430) (3, 0.1324)};
\addplot[color=orange, line width=1] coordinates {(1, 0.3998) (2, 0.2651) (3, 0.0002)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.4816) (2, 0.3937) (3, 0.3147)};
\addplot[color=red, line width=1] coordinates {(1, 0.5886) (2, 0.8547) (3, 0.9773)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3,0.9975)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Retain}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.4792) (2, 0.5001) (3, 0.6721)};
\addplot[color=black, line width=1] coordinates {(1, 0.4848) (2, 0.4884) (3, 0.5837)};
\addplot[color=orange, line width=1] coordinates {(1, 0.4793) (2, 0.4915) (3, 0.6418)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.5088) (2, 0.5171) (3, 0.5245)};
\addplot[color=red, line width=1] coordinates {(1, 0.3191) (2, 0.4116) (3, 0.4565)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3,0.4815)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
\begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Phi (10\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Retain}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.3326) (2, 0.0878) (3, 0.0409) (4, 0.0403) (5, 0.0403)};
\addplot[color=black, line width=1] coordinates {(1, 0.7626) (2, 0.4395) (3, 0.2829) (4, 0.3942) (5, 0.4290)};
\addplot[color=orange, line width=1] coordinates {(1, 0.3553) (2, 0.0882) (3, 0.0485) (4, 0.0005) (5, 0.0005)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.9728) (2, 0.9660) (3, 0.9626) (4, 0.9639) (5, 0.9630)};
\addplot[color=blue, line width=1] coordinates {(1, 0.4713) (2, 0.6055) (3, 0.8448) (4, 0.9781) (5, 0.9964)};
\addplot[color=red, line width=1] coordinates {(1, 0.4872) (2, 0.6573) (3, 0.8858) (4, 0.9821) (5, 0.9908)};
            \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,1)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Retain}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.0226) (2, 0.0000) (3, 0.0000) (4, 0.0000) (5, 0.0000)};
\addplot[color=black, line width=1] coordinates {(1, 0.8740) (2, 0.2325) (3, 0.1512) (4, 0.3320) (5, 0.3947)};
\addplot[color=orange, line width=1] coordinates {(1, 0.0155) (2, 0.0000) (3, 0.0000) (4, 0.0000) (5, 0.0000)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.8486) (2, 0.8095) (3, 0.8050) (4, 0.8039) (5, 0.8047)};
\addplot[color=blue, line width=1] coordinates {(1, 0.3727) (2, 0.6493) (3, 0.8916) (4, 0.9771) (5, 0.9913)};
\addplot[color=red, line width=1] coordinates {(1, 0.4099) (2, 0.7309) (3, 0.9238) (4, 0.9831) (5, 0.9911)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.9871)};

            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Retain}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.3663) (2, 0.1833) (3, 0.2506) (4, 0.2564) (5, 0.2548)};
\addplot[color=black, line width=1] coordinates {(1, 0.4866) (2, 0.4522) (3, 0.4126) (4, 0.3602) (5, 0.3495)};
\addplot[color=orange, line width=1] coordinates {(1, 0.3767) (2, 0.0996) (3, 0.1687) (4, 0.1695) (5, 0.1692)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.5123) (2, 0.5141) (3, 0.5143) (4, 0.5145) (5, 0.5141)};
\addplot[color=blue, line width=1] coordinates {(1, 0.3099) (2, 0.4171) (3, 0.4912) (4, 0.5090) (5, 0.5084)};
\addplot[color=red, line width=1] coordinates {(1, 0.3258) (2, 0.4229) (3, 0.4835) (4, 0.4963) (5, 0.4958)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.4952)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Llama2 (10\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Retain}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.0124) (2, 0.0125) (3, 0.0096)};
\addplot[color=black, line width=1] coordinates {(1, 0.0006) (2, 0.1230) (3, 0.3844)};
\addplot[color=orange, line width=1] coordinates {(1, 0.0123) (2, 0.0325) (3, 0.0065)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.9876) (2, 0.9843) (3, 0.9831)};
\addplot[color=red, line width=1] coordinates {(1, 0.4782) (2, 0.7666) (3, 0.9416)};
\addplot[only marks, mark=asterisk, mark options={black, scale=2, line width=1.5}] coordinates {(3,1)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Retain}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.0000) (2, 0.0000) (3, 0.0000)};
\addplot[color=black, line width=1] coordinates {(1, 0.0117) (2, 0.4139) (3, 0.6666)};
\addplot[color=orange, line width=1] coordinates {(1, 0.0000) (2, 0.0000) (3, 0.0000)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.4358) (2, 0.4117) (3, 0.4062)};
\addplot[color=red, line width=1] coordinates {(1, 0.6135) (2, 0.8634) (3, 0.9737)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3,0.9984)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Retain}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.1089) (2, 0.1637) (3, 0.1597)};
\addplot[color=black, line width=1] coordinates {(1, 0.5540) (2, 0.4364) (3, 0.4494)};
\addplot[color=orange, line width=1] coordinates {(1, 0.1154) (2, 0.1506) (3, 0.1490)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.5129) (2, 0.5165) (3, 0.5159)};
\addplot[color=red, line width=1] coordinates {(1, 0.3365) (2, 0.4079) (3, 0.4605)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.4815)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Phi (1\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Forget}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.5346) (2, 0.4162) (3, 0.2871) (4, 0.1929) (5, 0.1507)};
\addplot[color=black, line width=1] coordinates {(1, 0.5498) (2, 0.4744) (3, 0.3163) (4, 0.2823) (5, 0.2186)};
\addplot[color=orange, line width=1] coordinates {(1, 0.5330) (2, 0.4292) (3, 0.2623) (4, 0.1660) (5, 0.1428)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.8605) (2, 0.8005) (3, 0.6810) (4, 0.6606) (5, 0.6350)};
\addplot[color=blue, line width=1] coordinates {(1, 0.4193) (2, 0.4553) (3, 0.4730) (4, 0.4725) (5, 0.4796)};
\addplot[color=red, line width=1] coordinates {(1, 0.4478) (2, 0.4541) (3, 0.4684) (4, 0.4700) (5, 0.4769)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.46002)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Forget}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.4884) (2, 0.2175) (3, 0.0258) (4, 0.0016) (5, 0.0000)};
\addplot[color=black, line width=1] coordinates {(1, 0.5778) (2, 0.2750) (3, 0.0541) (4, 0.0099) (5, 0.0008)};
\addplot[color=orange, line width=1] coordinates {(1, 0.4678) (2, 0.1963) (3, 0.0264) (4, 0.0017) (5, 0.0000)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.8972) (2, 0.7966) (3, 0.6771) (4, 0.6142) (5, 0.5258)};
\addplot[color=blue, line width=1] coordinates {(1, 0.2412) (2, 0.2472) (3, 0.2002) (4, 0.1722) (5, 0.1622)};
\addplot[color=red, line width=1] coordinates {(1, 0.2585) (2, 0.2606) (3, 0.2163) (4, 0.1814) (5, 0.1653)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.1375)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Forget}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.5241) (2, 0.5869) (3, 0.7386) (4, 0.7243) (5, 0.6302)};
\addplot[color=black, line width=1] coordinates {(1, 0.5117) (2, 0.5433) (3, 0.6365) (4, 0.6679) (5, 0.6915)};
\addplot[color=orange, line width=1] coordinates {(1, 0.5248) (2, 0.5684) (3, 0.7213) (4, 0.7180) (5, 0.6318)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.4572) (2, 0.4557) (3, 0.4541) (4, 0.4554) (5, 0.4549)};
\addplot[color=blue, line width=1] coordinates {(1, 0.7820) (2, 0.7313) (3, 0.6973) (4, 0.6689) (5, 0.6519)};
\addplot[color=red, line width=1] coordinates {(1, 0.7823) (2, 0.7087) (3, 0.6744) (4, 0.6593) (5, 0.6631)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.64394)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Llama2 (1\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Forget}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.3871) (2, 0.2729) (3, 0.0033)};
\addplot[color=black, line width=1] coordinates {(1, 0.4619) (2, 0.3671) (3, 0.0093)};
\addplot[color=orange, line width=1] coordinates {(1, 0.3882) (2, 0.2504) (3, 0.0033)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.6653) (2, 0.4900) (3, 0.2894)};
\addplot[color=red, line width=1] coordinates {(1, 0.3753) (2, 0.3889) (3, 0.3895)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3,0.4078)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Forget}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.1896) (2, 0.1200) (3, 0.0000)};
\addplot[color=black, line width=1] coordinates {(1, 0.3217) (2, 0.2577) (3, 0.0207)};
\addplot[color=orange, line width=1] coordinates {(1, 0.2101) (2, 0.1301) (3, 0.0000)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.2259) (2, 0.1272) (3, 0.0703)};
\addplot[color=red, line width=1] coordinates {(1, 0.4417) (2, 0.3502) (3, 0.1917)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.1482)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Forget}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.5315) (2, 0.4787) (3, 0.5854)};
\addplot[color=black, line width=1] coordinates {(1, 0.5342) (2, 0.4214) (3, 0.5671)};
\addplot[color=orange, line width=1] coordinates {(1, 0.5304) (2, 0.4475) (3, 0.5796)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.4456) (2, 0.4224) (3, 0.4230)};
\addplot[color=red, line width=1] coordinates {(1, 0.7202) (2, 0.6891) (3, 0.6678)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3,0.6753)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Phi (10\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Forget}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.3253) (2, 0.0844) (3, 0.0423) (4, 0.0419) (5, 0.0419)};
\addplot[color=black, line width=1] coordinates {(1, 0.5810) (2, 0.3704) (3, 0.0645) (4, 0.0908) (5, 0.1103)};
\addplot[color=orange, line width=1] coordinates {(1, 0.3490) (2, 0.0849) (3, 0.0429) (4, 0.0007) (5, 0.0007)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.9594) (2, 0.9538) (3, 0.9521) (4, 0.9520) (5, 0.9491)};
\addplot[color=blue, line width=1] coordinates {(1, 0.4385) (2, 0.4458) (3, 0.4451) (4, 0.4408) (5, 0.4479)};
\addplot[color=red, line width=1] coordinates {(1, 0.4526) (2, 0.4489) (3, 0.4588) (4, 0.4565) (5, 0.4598)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.4557)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Forget}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.0201) (2, 0.0000) (3, 0.0000) (4, 0.0000) (5, 0.0000)};
\addplot[color=black, line width=1] coordinates {(1, 0.6420) (2, 0.0504) (3, 0.0000) (4, 0.0000) (5, 0.0000)};
\addplot[color=orange, line width=1] coordinates {(1, 0.0130) (2, 0.0000) (3, 0.0000) (4, 0.0000) (5, 0.0000)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.8660) (2, 0.8325) (3, 0.8285) (4, 0.8276) (5, 0.8287)};
\addplot[color=blue, line width=1] coordinates {(1, 0.2144) (2, 0.2066) (3, 0.1546) (4, 0.1266) (5, 0.1152)};
\addplot[color=red, line width=1] coordinates {(1, 0.2342) (2, 0.2255) (3, 0.1734) (4, 0.1471) (5, 0.1338)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.1046)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Forget}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.6241) (2, 0.5851) (3, 0.4189) (4, 0.4084) (5, 0.4127)};
\addplot[color=black, line width=1] coordinates {(1, 0.4746) (2, 0.5632) (3, 0.6566) (4, 0.6722) (5, 0.6798)};
\addplot[color=orange, line width=1] coordinates {(1, 0.6186) (2, 0.7491) (3, 0.5970) (4, 0.5921) (5, 0.5901)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.4443) (2, 0.4449) (3, 0.4446) (4, 0.4443) (5, 0.4440)};
\addplot[color=blue, line width=1] coordinates {(1, 0.7310) (2, 0.6907) (3, 0.6423) (4, 0.6315) (5, 0.6284)};
\addplot[color=red, line width=1] coordinates {(1, 0.7214) (2, 0.6762) (3, 0.6426) (4, 0.6307) (5, 0.6333)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.6217)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Llama2 (10\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Forget}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.0066) (2, 0.0164) (3, 0.0061)};
\addplot[color=black, line width=1] coordinates {(1, 0.0069) (2, 0.0045) (3, 0.0063)};
\addplot[color=orange, line width=1] coordinates {(1, 0.0066) (2, 0.0064) (3, 0.0059)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.9773) (2, 0.9760) (3, 0.9754)};
\addplot[color=red, line width=1] coordinates {(1, 0.3796) (2, 0.4157) (3, 0.4060)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3,0.3779)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Forget}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.02) (2, 0.0000) (3, 0.0000)};
\addplot[color=black, line width=1] coordinates {(1, 0.051) (2, 0.0000) (3, 0.0000)};
\addplot[color=orange, line width=1] coordinates {(1, 0.0000) (2, 0.0000) (3, 0.0000)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.4536) (2, 0.4286) (3, 0.4220)};
\addplot[color=red, line width=1] coordinates {(1, 0.3896) (2, 0.3091) (3, 0.1605)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.1216)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Forget}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
\addplot[color=green, line width=1] coordinates {(1, 0.7727) (2, 0.7388) (3, 0.6859)};
\addplot[color=black, line width=1] coordinates {(1, 0.4126) (2, 0.4843) (3, 0.4793)};
\addplot[color=orange, line width=1] coordinates {(1, 0.7611) (2, 0.7206) (3, 0.6861)};
\addplot[color=cyan, line width=1] coordinates {(1, 0.4832) (2, 0.4818) (3, 0.4809)};
\addplot[color=red, line width=1] coordinates {(1, 0.7315) (2, 0.7156) (3, 0.6784)};
\addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3,0.6624)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Phi (1\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real A.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.5587) (2, 0.5077) (3, 0.4230) (4, 0.3518) (5, 0.3168)};
        \addplot[color=black, line width=1] coordinates {(1, 0.5612) (2, 0.5195) (3, 0.4752) (4, 0.4743) (5, 0.4368)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.5507) (2, 0.5043) (3, 0.4160) (4, 0.3502) (5, 0.3168)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.5845) (2, 0.5782) (3, 0.5782) (4, 0.5685) (5, 0.5482)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.4705) (2, 0.5165) (3, 0.5077) (4, 0.4377) (5, 0.4240)};
        \addplot[color=red, line width=1] coordinates {(1, 0.4415) (2, 0.5090) (3, 0.4480) (4, 0.4823) (5, 0.4580)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.5945)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real A.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.3651) (2, 0.3605) (3, 0.3469) (4, 0.3315) (5, 0.3024)};
        \addplot[color=black, line width=1] coordinates {(1, 0.3709) (2, 0.3702) (3, 0.3668) (4, 0.3670) (5, 0.3655)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.3642) (2, 0.3610) (3, 0.3470) (4, 0.3302) (5, 0.2974)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.3737) (2, 0.3750) (3, 0.3742) (4, 0.3744) (5, 0.3735)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.2953) (2, 0.3178) (3, 0.3449) (4, 0.3478) (5, 0.3320)};
        \addplot[color=red, line width=1] coordinates {(1, 0.2943) (2, 0.3156) (3, 0.3271) (4, 0.3300) (5, 0.3335)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5, 0.37168)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real A.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.4373) (2, 0.4351) (3, 0.4282) (4, 0.4113) (5, 0.3570)};
        \addplot[color=black, line width=1] coordinates {(1, 0.4407) (2, 0.4381) (3, 0.4435) (4, 0.4490) (5, 0.4485)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.4358) (2, 0.4350) (3, 0.4298) (4, 0.4094) (5, 0.3527)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.4531) (2, 0.4556) (3, 0.4553) (4, 0.4557) (5, 0.4551)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.2969) (2, 0.3527) (3, 0.3919) (4, 0.3998) (5, 0.3855)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3055) (2, 0.3550) (3, 0.3855) (4, 0.3816) (5, 0.3914)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.43976)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Llama2 (1\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real A.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.6503) (2, 0.2000) (3, 0.0000)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.6353) (2, 0.1750) (3, 0.0000)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.6353) (2, 0.2200) (3, 0.0000)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.6815) (2, 0.6673) (3, 0.5532)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.4942) (2, 0.4570) (3, 0.4353)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.5762)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real A.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
    \addplot[color=green, line width=1] coordinates {(1, 0.3534) (2, 0.3442) (3, 0.3726)}; 
    \addplot[color=black, line width=1] coordinates {(1, 0.4218) (2, 0.4029) (3, 0.3988)}; 
    \addplot[color=orange, line width=1] coordinates {(1, 0.3531) (2, 0.3453) (3, 0.3746)}; 
    \addplot[color=cyan, line width=1] coordinates {(1, 0.4275) (2, 0.3970) (3, 0.3838)};
    \addplot[color=red, line width=1] coordinates {(1, 0.3599) (2, 0.4114) (3, 0.4092)}; 
    \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.4866)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real A.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.4817) (2, 0.5138) (3, 0.5123)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.5483) (2, 0.5255) (3, 0.5934)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.4827) (2, 0.5150) (3, 0.5130)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.5704) (2, 0.5462) (3, 0.5115)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.4307) (2, 0.5398) (3, 0.5337)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.6287)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
\end{figure}

\newpage
\begin{figure}[ht!]
    \centering
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Phi (5\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real A.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.5220) (2, 0.3152) (3, 0.3152) (4, 0.0000) (5, 0.0000)};
        \addplot[color=black, line width=1] coordinates {(1, 0.5032) (2, 0.3860) (3, 0.3643) (4, 0.3335) (5, 0.3168)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.5300) (2, 0.3152) (3, 0.3152) (4, 0.0000) (5, 0.0000)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.5695) (2, 0.5350) (3, 0.5282) (4, 0.5408) (5, 0.5348)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.4415) (2, 0.4982) (3, 0.5160) (4, 0.4827) (5, 0.4847)};
        \addplot[color=red, line width=1] coordinates {(1, 0.4707) (2, 0.5407) (3, 0.5063) (4, 0.4788) (5, 0.4958)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.5798)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real A.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.4201) (2, 0.2685) (3, 0.2612) (4, 0.2552) (5, 0.2575)};
        \addplot[color=black, line width=1] coordinates {(1, 0.3796) (2, 0.3391) (3, 0.3246) (4, 0.3254) (5, 0.3312)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.4206) (2, 0.2642) (3, 0.2608) (4, 0.2575) (5, 0.2596)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.3741) (2, 0.3735) (3, 0.3736) (4, 0.3729) (5, 0.3727)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.2928) (2, 0.3213) (3, 0.3308) (4, 0.3337) (5, 0.3273)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3112) (2, 0.3214) (3, 0.3337) (4, 0.3349) (5, 0.3391)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5, 0.3776)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real A.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.5002) (2, 0.3512) (3, 0.4186) (4, 0.4654) (5, 0.4782)};
        \addplot[color=black, line width=1] coordinates {(1, 0.4602) (2, 0.4174) (3, 0.3947) (4, 0.3927) (5, 0.4296)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.4999) (2, 0.3465) (3, 0.4184) (4, 0.4667) (5, 0.4805)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.4546) (2, 0.4534) (3, 0.4542) (4, 0.4528) (5, 0.4528)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.2993) (2, 0.3716) (3, 0.3830) (4, 0.3858) (5, 0.3769)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3351) (2, 0.3810) (3, 0.4013) (4, 0.4030) (5, 0.4097)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.4559)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    
\vspace{-1.7cm}
\begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Llama2 (5\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real A.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.0000) (2, 0.0000) (3, 0.0000)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.1417) (2, 0.0375) (3, 0.1382)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.0000) (2, 0.0000) (3, 0.0000)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.6378) (2, 0.5895) (3, 0.5645)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.5243) (2, 0.5487) (3, 0.5022)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.6275)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real A.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
    \addplot[color=green, line width=1] coordinates {(1, 0.2695) (2, 0.2663) (3, 0.3032)};
    \addplot[color=black, line width=1] coordinates {(1, 0.4272) (2, 0.4666) (3, 0.4333)}; 
    \addplot[color=orange, line width=1] coordinates {(1, 0.2648) (2, 0.2636) (3, 0.2948)};
    \addplot[color=cyan, line width=1] coordinates {(1, 0.4176) (2, 0.4061) (3, 0.3936)}; 
    \addplot[color=red, line width=1] coordinates {(1, 0.3681) (2, 0.4003) (3, 0.4156)}; 
    \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.4971)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real A.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.3550) (2, 0.3771) (3, 0.4278)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.5459) (2, 0.5981) (3, 0.5760)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.3476) (2, 0.3702) (3, 0.4169)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.5714) (2, 0.5727) (3, 0.5624)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.4531) (2, 0.5113) (3, 0.5446)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.6460)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
\begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Phi (10\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real A.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.3877) (2, 0.3152) (3, 0.0000) (4, 0.0000) (5, 0.0000)};
        \addplot[color=black, line width=1] coordinates {(1, 0.5820) (2, 0.4435) (3, 0.3452) (4, 0.3568) (5, 0.3825)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.4127) (2, 0.3152) (3, 0.3152) (4, 0.0000) (5, 0.0000)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.5490) (2, 0.5390) (3, 0.5457) (4, 0.5323) (5, 0.5457)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.4205) (2, 0.5065) (3, 0.4682) (4, 0.4715) (5, 0.4552)};
        \addplot[color=red, line width=1] coordinates {(1, 0.4797) (2, 0.5173) (3, 0.4993) (4, 0.5060) (5, 0.4618)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.5720)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real A.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.3640) (2, 0.2710) (3, 0.2535) (4, 0.2427) (5, 0.2497)};
        \addplot[color=black, line width=1] coordinates {(1, 0.3683) (2, 0.3722) (3, 0.3467) (4, 0.2979) (5, 0.3053)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.3601) (2, 0.2706) (3, 0.2710) (4, 0.2716) (5, 0.2621)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.3659) (2, 0.3654) (3, 0.3658) (4, 0.3656) (5, 0.3662)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.2894) (2, 0.3095) (3, 0.3275) (4, 0.3367) (5, 0.3302)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3023) (2, 0.3164) (3, 0.3243) (4, 0.3417) (5, 0.3370)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5, 0.3563)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real A.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.4545) (2, 0.3825) (3, 0.4616) (4, 0.4698) (5, 0.4551)};
        \addplot[color=black, line width=1] coordinates {(1, 0.4521) (2, 0.4450) (3, 0.4777) (4, 0.4354) (5, 0.4208)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.4578) (2, 0.4038) (3, 0.4678) (4, 0.4645) (5, 0.4476)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.4484) (2, 0.4481) (3, 0.4489) (4, 0.4482) (5, 0.4498)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.2837) (2, 0.3431) (3, 0.3701) (4, 0.3902) (5, 0.3854)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3278) (2, 0.3640) (3, 0.3782) (4, 0.4112) (5, 0.3984)};
        
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.4152)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Llama2 (10\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real A.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.0000) (2, 0.0000) (3, 0.0000)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.0000) (2, 0.0253) (3, 0.2417)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.0000) (2, 0.0000) (3, 0.0000)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.6615) (2, 0.6378) (3, 0.6212)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.5693) (2, 0.5970) (3, 0.5492)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.5452)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real A.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
    \addplot[color=green, line width=1] coordinates {(1, 0.2488) (2, 0.2854) (3, 0.2769)}; 
    \addplot[color=black, line width=1] coordinates {(1, 0.4333) (2, 0.3871) (3, 0.4066)}; 
    \addplot[color=orange, line width=1] coordinates {(1, 0.2517) (2, 0.2854) (3, 0.2741)}; 
    \addplot[color=cyan, line width=1] coordinates {(1, 0.4226) (2, 0.4208) (3, 0.4202)}; 
    \addplot[color=red, line width=1] coordinates {(1, 0.3829) (2, 0.3876) (3, 0.3979)}; 
    \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.4312)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real A.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.3097) (2, 0.3832) (3, 0.4579)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.6057) (2, 0.5330) (3, 0.5235)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.3196) (2, 0.3781) (3, 0.4612)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.5607) (2, 0.5630) (3, 0.5627)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.4785) (2, 0.5037) (3, 0.5202)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.5686)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Phi (1\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real W.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.8262) (2, 0.8120) (3, 0.7165) (4, 0.5895) (5, 0.4593)};
        \addplot[color=black, line width=1] coordinates {(1, 0.8234) (2, 0.8226) (3, 0.7543) (4, 0.7642) (5, 0.7073)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.8305) (2, 0.8162) (3, 0.7094) (4, 0.5843) (5, 0.4614)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.8269) (2, 0.8419) (3, 0.8454) (4, 0.8412) (5, 0.8440)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.8208) (2, 0.8137) (3, 0.8023) (4, 0.7738) (5, 0.7560)};
        \addplot[color=red, line width=1] coordinates {(1, 0.7822) (2, 0.8016) (3, 0.8073) (4, 0.7702) (5, 0.7631)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.82407)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real W.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.3993) (2, 0.3964) (3, 0.3844) (4, 0.3722) (5, 0.3366)};
        \addplot[color=black, line width=1] coordinates {(1, 0.4045) (2, 0.4029) (3, 0.4007) (4, 0.4008) (5, 0.4001)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.3997) (2, 0.3953) (3, 0.3846) (4, 0.3704) (5, 0.3338)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.4029) (2, 0.4035) (3, 0.4047) (4, 0.4043) (5, 0.4050)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.3327) (2, 0.3697) (3, 0.3923) (4, 0.3876) (5, 0.3835)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3334) (2, 0.3650) (3, 0.3898) (4, 0.3826) (5, 0.3823)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5, 0.39447)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real W.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.4787) (2, 0.4778) (3, 0.4661) (4, 0.4551) (5, 0.4083)};
        \addplot[color=black, line width=1] coordinates {(1, 0.4874) (2, 0.4881) (3, 0.4872) (4, 0.4884) (5, 0.4899)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.4783) (2, 0.4762) (3, 0.4653) (4, 0.4530) (5, 0.4018)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.4842) (2, 0.4868) (3, 0.4902) (4, 0.4894) (5, 0.4923)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.3405) (2, 0.4152) (3, 0.4532) (4, 0.4542) (5, 0.4528)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3523) (2, 0.4136) (3, 0.4570) (4, 0.4468) (5, 0.4471)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.47191)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Llama2 (1\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real W.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.6890) (2, 0.5687) (3, 0.0000)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.6477) (2, 0.5615) (3, 0.0000)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.7019) (2, 0.5751) (3, 0.0000)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.7197) (2, 0.7040) (3, 0.7026)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.6057) (2, 0.6256) (3, 0.5929)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.6997)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real W.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.320856217) (2, 0.28252923) (3, 0.35777921)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.372965388) (2, 0.383034376) (3, 0.399713888)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.321678974) (2, 0.280540436) (3, 0.360265231)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.386227112) (2, 0.393048357) (3, 0.385180189)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.3561) (2, 0.3620) (3, 0.3600)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.3809)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real W.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.5079) (2, 0.4545) (3, 0.4793)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.5167) (2, 0.5159) (3, 0.5746)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.5094) (2, 0.4528) (3, 0.4773)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.5810) (2, 0.5975) (3, 0.5714)};
        \addplot[color=red, line width=1] coordinates {(1, 0.4845) (2, 0.5181) (3, 0.5354)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.5510)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Phi (5\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real W.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.7745) (2, 0.4142) (3, 0.4142) (4, 0.0000) (5, 0.0000)};
        \addplot[color=black, line width=1] coordinates {(1, 0.8105) (2, 0.6375) (3, 0.5990) (4, 0.5432) (5, 0.4610)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.7674) (2, 0.4142) (3, 0.4142) (4, 0.0000) (5, 0.0000)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.8412) (2, 0.8472) (3, 0.8436) (4, 0.8514) (5, 0.8422)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.8031) (2, 0.8379) (3, 0.8073) (4, 0.8372) (5, 0.8094)};
        \addplot[color=red, line width=1] coordinates {(1, 0.7823) (2, 0.8158) (3, 0.7979) (4, 0.8043) (5, 0.8105)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.8369)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real W.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.4312) (2, 0.2537) (3, 0.2355) (4, 0.2321) (5, 0.2323)};
        \addplot[color=black, line width=1] coordinates {(1, 0.4179) (2, 0.3908) (3, 0.3631) (4, 0.3422) (5, 0.3416)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.4312) (2, 0.2502) (3, 0.2364) (4, 0.2307) (5, 0.2330)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.3996) (2, 0.3995) (3, 0.4005) (4, 0.4007) (5, 0.4004)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.3471) (2, 0.3818) (3, 0.3926) (4, 0.3927) (5, 0.3837)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3518) (2, 0.3755) (3, 0.3858) (4, 0.3896) (5, 0.4040)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5, 0.3942)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real W.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.5311) (2, 0.3291) (3, 0.3900) (4, 0.4134) (5, 0.4122)};
        \addplot[color=black, line width=1] coordinates {(1, 0.5075) (2, 0.4758) (3, 0.4483) (4, 0.4267) (5, 0.4537)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.5292) (2, 0.3177) (3, 0.3923) (4, 0.4120) (5, 0.4127)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.4847) (2, 0.4858) (3, 0.4871) (4, 0.4879) (5, 0.4879)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.3716) (2, 0.4399) (3, 0.4556) (4, 0.4511) (5, 0.4440)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3852) (2, 0.4367) (3, 0.4565) (4, 0.4681) (5, 0.4814)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.4735)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Llama2 (5\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real W.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.0085) (2, 0.0000) (3, 0.0000)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.4145) (2, 0.0748) (3, 0.3654)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.0085) (2, 0.0000) (3, 0.0000)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.6987) (2, 0.6880) (3, 0.6852)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.6157) (2, 0.6313) (3, 0.6043)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.7054)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real W.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.273644363) (2, 0.274810582) (3, 0.30775346)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.39143557) (2, 0.38813542) (3, 0.385028182)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.272091873) (2, 0.274238863) (3, 0.302295781)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.389839031) (2, 0.39391124) (3, 0.389083146)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3608) (2, 0.3580) (3, 0.3533)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.4079)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real W.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.4121) (2, 0.3867) (3, 0.4192)};
        \addplot[color=black, line width=1] coordinates {(1, 0.5503) (2, 0.5028) (3, 0.5080)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.4075) (2, 0.3875) (3, 0.4104)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.5727) (2, 0.5930) (3, 0.5900)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.4915) (2, 0.5089) (3, 0.5199)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.6004)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Phi (10\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real W.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.7132) (2, 0.4298) (3, 0.0155) (4, 0.0155) (5, 0.0155)};
        \addplot[color=black, line width=1] coordinates {(1, 0.8343) (2, 0.7443) (3, 0.5244) (4, 0.5115) (5, 0.5236)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.7472) (2, 0.4298) (3, 0.4142) (4, 0.0000) (5, 0.0000)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.8255) (2, 0.8298) (3, 0.8319) (4, 0.8312) (5, 0.8355)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.8105) (2, 0.8272) (3, 0.8201) (4, 0.8123) (5, 0.8123)};
        \addplot[color=red, line width=1] coordinates {(1, 0.7899) (2, 0.7952) (3, 0.7906) (4, 0.7731) (5, 0.8048)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.8476)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real W.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.3719) (2, 0.2464) (3, 0.2308) (4, 0.2337) (5, 0.2259)};
        \addplot[color=black, line width=1] coordinates {(1, 0.4150) (2, 0.4050) (3, 0.4042) (4, 0.3669) (5, 0.3589)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.3669) (2, 0.2739) (3, 0.2789) (4, 0.2768) (5, 0.2815)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.3876) (2, 0.3871) (3, 0.3869) (4, 0.3859) (5, 0.3862)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.3435) (2, 0.3710) (3, 0.4063) (4, 0.4071) (5, 0.4018)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3488) (2, 0.3634) (3, 0.3820) (4, 0.3919) (5, 0.3964)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5, 0.3849)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real W.}}},
                xtick={1, 2, 3, 4, 5},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.4518) (2, 0.3781) (3, 0.4209) (4, 0.4116) (5, 0.3821)};
        \addplot[color=black, line width=1] coordinates {(1, 0.5077) (2, 0.5022) (3, 0.5253) (4, 0.5427) (5, 0.5612)};
        \addplot[color=orange, line width=1] coordinates {(1, 0.4451) (2, 0.3615) (3, 0.4229) (4, 0.4189) (5, 0.4053)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.4686) (2, 0.4680) (3, 0.4688) (4, 0.4667) (5, 0.4671)};
        \addplot[color=blue, line width=1] coordinates {(1, 0.3644) (2, 0.4237) (3, 0.4824) (4, 0.4860) (5, 0.4798)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3805) (2, 0.4117) (3, 0.4533) (4, 0.4759) (5, 0.4789)};
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(5,0.4627)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

\vspace{-1.7cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{Llama2 (10\%)\\\tikz{\draw[->,thick] (0,0) -- (0,-0.1);} \\ RL Real W.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.0114) (2, 0.0171) (3, 0.0000)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.0000) (2, 0.0819) (3, 0.3340)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.0114) (2, 0.0157) (3, 0.0000)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.7244) (2, 0.7258) (3, 0.7172)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.6085) (2, 0.6242) (3, 0.6207)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.7154)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0cm}
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm,
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ CP Real W.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
         \addplot[color=green, line width=1] coordinates {(1, 0.285003803) (2, 0.291151037) (3, 0.246912137)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.410664822) (2, 0.38135791) (3, 0.404819749)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.286754809) (2, 0.288405042) (3, 0.250427073)};
        \addplot[color=cyan, line width=1] coordinates {(1, 0.375927682) (2, 0.379385524) (3, 0.378848957)};
        \addplot[color=red, line width=1] coordinates {(1, 0.3551) (2, 0.3656) (3, 0.3651)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.3765)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm} 
    \begin{minipage}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1\textwidth, height=3cm, 
                xlabel={},
            ylabel={\parbox[c]{3cm}{\centering \tiny{\textcolor{white}{Phi (1\%)}\\\tikz{\textcolor{white}{\draw[->,thick] (0,0) -- (0,-0.1);}} \\ TR Real W.}}},
                xtick={1, 2, 3},
                xticklabel style={text=white},
                yticklabel style={font=\tiny},
                ymin=0, ymax=1.1,
                grid=both,
                ytick=\empty
            ]
        \addplot[color=green, line width=1] coordinates {(1, 0.3922) (2, 0.3752) (3, 0.3931)}; 
        \addplot[color=black, line width=1] coordinates {(1, 0.5817) (2, 0.5278) (3, 0.5235)}; 
        \addplot[color=orange, line width=1] coordinates {(1, 0.3979) (2, 0.3713) (3, 0.4050)}; 
        \addplot[color=cyan, line width=1] coordinates {(1, 0.5495) (2, 0.5565) (3, 0.5568)}; 
        \addplot[color=red, line width=1] coordinates {(1, 0.4624) (2, 0.5177) (3, 0.5355)}; 
        \addplot[only marks, mark=asterisk, mark options={fill=black, scale=2, line width=1.5}] coordinates {(3, 0.5563)};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            hide axis,
            width=1\textwidth, 
            height=2.5cm,
            xmin=0.5, xmax=1, 
            ymin=0.5, ymax=1, 
            legend columns=7,
            legend style={at={(0.5,1)}, anchor=north, /tikz/every even column/.append style={column sep=0.2cm}}
        ]
\addlegendimage{dotted,thick,color=black, line width=1.5pt}
\addlegendentry{\small{{RFS-R}}}

            \addplot[color=cyan!60, fill=cyan!60, line width=5pt] coordinates {(0,0)};
            \addlegendentry{\small{\(\epsilon=0.5\)}}
            \addplot[color=blue!60, fill=blue!30, line width=5pt] coordinates {(0,0)};
            \addlegendentry{\small{\(\epsilon=1\)}}
            \addplot[color=red!60, fill=red!30, line width=5pt] coordinates {(0,0)};
            \addlegendentry{\small{\(\epsilon=10\)}}
            \addplot[color=green!60, fill=green!30, line width=5pt] coordinates {(0,0)};
            \addlegendentry{\small{\(\epsilon=25\)}}
            \addplot[color=orange!60, fill=orange!30, line width=5pt] coordinates {(0,0)};
            \addlegendentry{\small{\(\epsilon=100\)}}
        \end{axis}
    \end{tikzpicture}

\vspace{-0.2cm}
    \begin{minipage}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1.40\textwidth, height=3.2cm, 
                xlabel={},
                ylabel={\tiny{FQ}},
                symbolic x coords={DP-SGD, DP-MLM},
                xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
                xtick=data,
                ymin=0, ymax=1.1,
                ybar=0.3,
                bar width=0.08cm,
                enlarge x limits=0.5,
                grid=both, 
                yticklabel style={font=\tiny}
            ]
    \draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

    \addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.7659) (DP-MLM, 0.7659)};
    \addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.9900) (DP-MLM, 0.9900)};
    \addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.9188) (DP-MLM, 0.9188)};
    \addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.9188) (DP-MLM, 0.9900)};
    \addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.9188) (DP-MLM, 0.7659)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0.20cm}
    \begin{minipage}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1.40\textwidth, height=3.2cm,
                xlabel={},
                symbolic x coords={DP-SGD, DP-MLM},
                xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
                xtick=data,
                ymin=0, ymax=1.1,
                ybar=0.3,
                bar width=0.08cm,
                enlarge x limits=0.5,
                grid=both,
                ytick=\empty
            ]
    \draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

    \addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.9647) (DP-MLM, 0.9238)};
    \addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.9878) (DP-MLM, 0.9238)};
    \addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.9878) (DP-MLM, 0.8655)};
    \addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.9647) (DP-MLM, 0.7934)};
    \addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.7934) (DP-MLM, 0.0680)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.85cm}
    \begin{minipage}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1.40\textwidth, height=3.2cm, 
                xlabel={},
                ylabel={},
                symbolic x coords={DP-SGD, DP-MLM},
                xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
                xtick=data,
                ymin=0, ymax=1.1,
                ybar=0.3,
                bar width=0.08cm,
                enlarge x limits=0.5,
                grid=both, 
                ytick=\empty
            ]
    \draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

    \addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.6536) (DP-MLM, 0.9414)};
    \addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.9003) (DP-MLM, 0.9015)};
    \addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.9705) (DP-MLM, 0.7879)};
    \addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.9879) (DP-MLM, 0.9414)};
    \addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.9003) (DP-MLM, 0.0073)};
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{MU}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.5305}) -- ({rel axis cs:1,0.5305});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.5046) (DP-MLM, 0.5139)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4978) (DP-MLM, 0.5026)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.5029) (DP-MLM, 0.4972)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.5059) (DP-MLM, 0.5080)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.5035) (DP-MLM, 0.5196)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.5305}) -- ({rel axis cs:1,0.5305});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.5023) (DP-MLM, 0.5146)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.5042) (DP-MLM, 0.5223)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.5011) (DP-MLM, 0.5074)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.5059) (DP-MLM, 0.4980)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.5088) (DP-MLM, 0.5041)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.5305}) -- ({rel axis cs:1,0.5305});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.5045) (DP-MLM, 0.5106)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.5113) (DP-MLM, 0.5134)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.5111) (DP-MLM, 0.5005)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.5114) (DP-MLM, 0.5009)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.5064) (DP-MLM, 0.5285)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}        

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{RL Retain}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.9927) (DP-MLM, 0.9911)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.9945) (DP-MLM, 0.9917)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.9950) (DP-MLM, 0.9905)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.9918) (DP-MLM, 0.9946)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.9956) (DP-MLM, 0.9933)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.9956) (DP-MLM, 0.9958)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.9943) (DP-MLM, 0.9964)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.9935) (DP-MLM, 0.9976)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.9944) (DP-MLM, 0.9963)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.9930) (DP-MLM, 0.9962)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.9900) (DP-MLM, 0.9870)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.9964) (DP-MLM, 0.9908)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.9907) (DP-MLM, 0.9918)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.9924) (DP-MLM, 0.9946)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.9930) (DP-MLM, 0.9940)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{RL Forget}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.46}) -- ({rel axis cs:1,0.46});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.4717) (DP-MLM, 0.4646)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4796) (DP-MLM, 0.4769)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.4678) (DP-MLM, 0.4705)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.4612) (DP-MLM, 0.4753)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.4635) (DP-MLM, 0.4746)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.46}) -- ({rel axis cs:1,0.46});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.4450) (DP-MLM, 0.4642)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4413) (DP-MLM, 0.4610)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.4464) (DP-MLM, 0.4635)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.4461) (DP-MLM, 0.4632)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.4480) (DP-MLM, 0.4760)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.46}) -- ({rel axis cs:1,0.46});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.4436) (DP-MLM, 0.4600)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4479) (DP-MLM, 0.4598)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.4490) (DP-MLM, 0.4688)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.4480) (DP-MLM, 0.4722)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.4465) (DP-MLM, 0.4689)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{RL Real A.}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.52}) -- ({rel axis cs:1,0.52});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.4293) (DP-MLM, 0.4698)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4240) (DP-MLM, 0.4598)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.4298) (DP-MLM, 0.4183)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.4368) (DP-MLM, 0.4377)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.4377) (DP-MLM, 0.4698)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.52}) -- ({rel axis cs:1,0.52});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.4915) (DP-MLM, 0.4348)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4847) (DP-MLM, 0.4958)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.5065) (DP-MLM, 0.4557)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.4710) (DP-MLM, 0.4690)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.4798) (DP-MLM, 0.4260)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.52}) -- ({rel axis cs:1,0.52});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.4368) (DP-MLM, 0.4585)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4552) (DP-MLM, 0.4618)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.4655) (DP-MLM, 0.4335)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.4702) (DP-MLM, 0.4357)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.4452) (DP-MLM, 0.4822)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{RL Real W.}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.76}) -- ({rel axis cs:1,0.76});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.7510) (DP-MLM, 0.7789)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.7560) (DP-MLM, 0.7631)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.7688) (DP-MLM, 0.7648)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.7610) (DP-MLM, 0.7809)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.7887) (DP-MLM, 0.8279)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.76}) -- ({rel axis cs:1,0.76});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.8165) (DP-MLM, 0.8000)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.8094) (DP-MLM, 0.8105)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.8251) (DP-MLM, 0.8128)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.8262) (DP-MLM, 0.7788)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.8201) (DP-MLM, 0.7999)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.76}) -- ({rel axis cs:1,0.76});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.8194) (DP-MLM, 0.7830)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.8123) (DP-MLM, 0.8048)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.8165) (DP-MLM, 0.7922)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.8123) (DP-MLM, 0.7738)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.8208) (DP-MLM, 0.8276)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{TR Retain}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.45}) -- ({rel axis cs:1,0.45});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.5078) (DP-MLM, 0.4937)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.5103) (DP-MLM, 0.5024)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.5129) (DP-MLM, 0.4980)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.5127) (DP-MLM, 0.4963)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.5067) (DP-MLM, 0.4967)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.20cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.45}) -- ({rel axis cs:1,0.45});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.5108) (DP-MLM, 0.5024)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.5077) (DP-MLM, 0.4933)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.5052) (DP-MLM, 0.4960)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.5112) (DP-MLM, 0.5007)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.5060) (DP-MLM, 0.4991)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.45}) -- ({rel axis cs:1,0.45});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.5115) (DP-MLM, 0.4963)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.5084) (DP-MLM, 0.4958)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.5068) (DP-MLM, 0.4982)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.5095) (DP-MLM, 0.4982)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.5093) (DP-MLM, 0.4871)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{TR Forget}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.56}) -- ({rel axis cs:1,0.56});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.6670) (DP-MLM, 0.6634)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.6519) (DP-MLM, 0.6631)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.6633) (DP-MLM, 0.6546)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.6620) (DP-MLM, 0.6651)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.6490) (DP-MLM, 0.6282)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.56}) -- ({rel axis cs:1,0.56});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.6178) (DP-MLM, 0.6298)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.6177) (DP-MLM, 0.6276)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.6187) (DP-MLM, 0.6317)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.6229) (DP-MLM, 0.6417)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.6241) (DP-MLM, 0.5948)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.56}) -- ({rel axis cs:1,0.56});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.6273) (DP-MLM, 0.6225)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.6284) (DP-MLM, 0.6333)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.6291) (DP-MLM, 0.6188)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.6281) (DP-MLM, 0.6279)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.6296) (DP-MLM, 0.6051)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{TR Real A.}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.42}) -- ({rel axis cs:1,0.42});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.3961) (DP-MLM, 0.4078)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.3855) (DP-MLM, 0.3914)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.3954) (DP-MLM, 0.3979)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.3960) (DP-MLM, 0.4025)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.3813) (DP-MLM, 0.4115)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.42}) -- ({rel axis cs:1,0.42});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.3929) (DP-MLM, 0.4159)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.3769) (DP-MLM, 0.4097)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.3894) (DP-MLM, 0.4095)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.3860) (DP-MLM, 0.3946)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.3897) (DP-MLM, 0.4044)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.42}) -- ({rel axis cs:1,0.42});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.3784) (DP-MLM, 0.4006)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.3854) (DP-MLM, 0.3984)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.3775) (DP-MLM, 0.3857)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.3747) (DP-MLM, 0.3824)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.3751) (DP-MLM, 0.4293)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
    \hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{TR Real W.}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.43}) -- ({rel axis cs:1,0.43});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.4588) (DP-MLM, 0.4635)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4528) (DP-MLM, 0.4471)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.4457) (DP-MLM, 0.4462)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.4541) (DP-MLM, 0.4741)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.4581) (DP-MLM, 0.4670)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.43}) -- ({rel axis cs:1,0.43});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.4494) (DP-MLM, 0.4707)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4440) (DP-MLM, 0.4814)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.4355) (DP-MLM, 0.4473)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.4446) (DP-MLM, 0.4275)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.4472) (DP-MLM, 0.4559)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.43}) -- ({rel axis cs:1,0.43});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.4652) (DP-MLM, 0.4603)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4798) (DP-MLM, 0.4789)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.4815) (DP-MLM, 0.4536)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.4841) (DP-MLM, 0.4693)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.4767) (DP-MLM, 0.4817)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{CP Retain}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.9909) (DP-MLM, 0.9921)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.9905) (DP-MLM, 0.9923)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.9909) (DP-MLM, 0.9925)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.9900) (DP-MLM, 0.9932)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.9909) (DP-MLM, 0.9921)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.9912) (DP-MLM, 0.9926)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.9910) (DP-MLM, 0.9922)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.9907) (DP-MLM, 0.9921)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.9905) (DP-MLM, 0.9930)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.9902) (DP-MLM, 0.9948)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.9910) (DP-MLM, 0.9911)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.9913) (DP-MLM, 0.9911)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.9911) (DP-MLM, 0.9925)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.9917) (DP-MLM, 0.9929)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.9912) (DP-MLM, 0.9946)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
    \hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{CP Forget}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.11}) -- ({rel axis cs:1,0.11});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.1556) (DP-MLM, 0.1649)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.1622) (DP-MLM, 0.1653)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.1538) (DP-MLM, 0.1648)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.1576) (DP-MLM, 0.1742)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.1548) (DP-MLM, 0.2448)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.11}) -- ({rel axis cs:1,0.11});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.1201) (DP-MLM, 0.1422)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.1229) (DP-MLM, 0.1425)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.1237) (DP-MLM, 0.1393)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.1224) (DP-MLM, 0.1572)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.1227) (DP-MLM, 0.2325)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.11}) -- ({rel axis cs:1,0.11});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.1140) (DP-MLM, 0.1320)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.1152) (DP-MLM, 0.1338)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.1155) (DP-MLM, 0.1326)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.1156) (DP-MLM, 0.1490)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.1162) (DP-MLM, 0.2271)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{CP Real A.}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.34}) -- ({rel axis cs:1,0.34});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.3429) (DP-MLM, 0.3447)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.3320) (DP-MLM, 0.3335)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.3434) (DP-MLM, 0.3361)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.3421) (DP-MLM, 0.3348)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.3384) (DP-MLM, 0.3533)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.34}) -- ({rel axis cs:1,0.34});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.3349) (DP-MLM, 0.3450)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.3273) (DP-MLM, 0.3391)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.3304) (DP-MLM, 0.3337)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.3292) (DP-MLM, 0.3240)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.3344) (DP-MLM, 0.3360)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.34}) -- ({rel axis cs:1,0.34});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.3301) (DP-MLM, 0.3454)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.3302) (DP-MLM, 0.3370)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.3306) (DP-MLM, 0.3307)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.3288) (DP-MLM, 0.3312)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.3264) (DP-MLM, 0.3578)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
    \hspace{0.2cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{CP Real W.}},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.35}) -- ({rel axis cs:1,0.35});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.3892) (DP-MLM, 0.3925)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.3835) (DP-MLM, 0.3823)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.3819) (DP-MLM, 0.3776)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.3895) (DP-MLM, 0.3931)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.3885) (DP-MLM, 0.3916)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm,
            xlabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={{\scalebox{0.3}{DP2U-SGD}, \scalebox{0.3}{DP2U-MLM}}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.35}) -- ({rel axis cs:1,0.35});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.3874) (DP-MLM, 0.3986)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.3837) (DP-MLM, 0.4040)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.3785) (DP-MLM, 0.3827)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.3836) (DP-MLM, 0.3721)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.3846) (DP-MLM, 0.3844)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.85cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.40\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={},
            symbolic x coords={DP-SGD, DP-MLM},
            xticklabels={\textcolor{white}{\tiny SGD, \tiny MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.08cm,
            enlarge x limits=0.5,
            grid=both, 
            ytick=\empty
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.35}) -- ({rel axis cs:1,0.35});
\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-SGD, 0.3946) (DP-MLM, 0.3893)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-SGD, 0.4018) (DP-MLM, 0.3964)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-SGD, 0.4012) (DP-MLM, 0.3893)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-SGD, 0.4023) (DP-MLM, 0.3854)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-SGD, 0.3999) (DP-MLM, 0.4029)};
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            hide axis,
            width=1\textwidth, 
            height=2.5cm,
            xmin=0.5, xmax=1, 
            ymin=0.5, ymax=1, 
            legend columns=7,
            legend style={at={(0.5,1)}, anchor=north, /tikz/every even column/.append style={column sep=0.2cm}}
        ]
\addlegendimage{dotted,thick,color=black, line width=1.5pt}
\addlegendentry{\small{{RFS-R}}}

            \addplot[color=cyan!60, fill=cyan!60, line width=5pt] coordinates {(0,0)};
            \addlegendentry{\small{\(\epsilon=0.5\)}}
            \addplot[color=blue!60, fill=blue!30, line width=5pt] coordinates {(0,0)};
            \addlegendentry{\small{\(\epsilon=1\)}}
            \addplot[color=red!60, fill=red!30, line width=5pt] coordinates {(0,0)};
            \addlegendentry{\small{\(\epsilon=10\)}}
            \addplot[color=green!60, fill=green!30, line width=5pt] coordinates {(0,0)};
            \addlegendentry{\small{\(\epsilon=25\)}}
            \addplot[color=orange!60, fill=orange!30, line width=5pt] coordinates {(0,0)};
            \addlegendentry{\small{\(\epsilon=100\)}}
        \end{axis}
    \end{tikzpicture}

\vspace{-0.2cm}
    \begin{minipage}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1.4\textwidth, height=3.2cm, 
                xlabel={},
                ylabel={\tiny{FQ}},
                symbolic x coords={Left, DP-MLM, Right},
                xmin=Left, xmax=Right,
                xticklabels={\textcolor{white}{\tiny DP-MLM}},
                xtick=data,
                ymin=0, ymax=1.1,
                ybar=0.3,
                bar width=0.15cm,
                enlarge x limits=0.5,
                grid=both,
                yticklabel style={font=\tiny}
            ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.5)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.9999)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.9188)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4046)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.4046)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{0.15cm}
    \begin{minipage}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=1.4\textwidth, height=3.2cm, 
                xlabel={},
                symbolic x coords={Left, DP-MLM, Right},
                xmin=Left, xmax=Right,
                xticklabels={\tiny DP2U-MLM},
                xtick=data,
                ymin=0, ymax=1.1,
                ybar=0.3,
                bar width=0.15cm,
                enlarge x limits=0.5,
                grid=both,
                ytick=\empty
            ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.7934)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.8655)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.6284)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5453)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.0003)};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hspace{-0.65cm}
    \begin{minipage}{0.16\textwidth}
        \centering
            \begin{tikzpicture}
        \begin{axis}[
                width=1.4\textwidth, height=3.2cm, 
                xlabel={},
                symbolic x coords={Left, DP-MLM, Right},
                xmin=Left, xmax=Right,
                xticklabels={\textcolor{white}{\tiny DP-MLM}},
                xtick=data,
                ymin=0, ymax=1.1,
                ybar=0.3,
                bar width=0.15cm,
                enlarge x limits=0.5,
                grid=both,
                ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.0812)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.1761)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.1466)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.0812)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.0000)};
        \end{axis}
    \end{tikzpicture}
    \end{minipage}
    \hspace{0.30cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{MU}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.58}) -- ({rel axis cs:1,0.58});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.5022)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5371)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5549)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5510)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5683)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.10cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.58}) -- ({rel axis cs:1,0.58});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.5080)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5320)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5488)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5526)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5594)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.58}) -- ({rel axis cs:1,0.58});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.5125)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5352)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5481)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5598)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5575)};
    \end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{RL Retain}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.9517)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.9509)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.9526)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.9812)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.9843)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.9474)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.9364)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.9364)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.9692)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.9813)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.9489)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.9434)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.9419)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.9675)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.9860)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
    \hspace{.30cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{RL Forget}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.3863}) -- ({rel axis cs:1,0.3863});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.3969)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.3920)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.4032)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4296)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5093)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.3863}) -- ({rel axis cs:1,0.3863});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.4097)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.4000)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.4030)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4203)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5738)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.3cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.3863}) -- ({rel axis cs:1,0.3863});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.3958)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.4062)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.3978)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4251)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5501)};
    \end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{RL Real A.}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.62}) -- ({rel axis cs:1,0.62});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.4720)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5120)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5670)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5103)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5737)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.62}) -- ({rel axis cs:1,0.62});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.5120)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5022)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5808)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4877)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5150)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.62}) -- ({rel axis cs:1,0.62});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.6083)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5342)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.6278)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5647)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5745)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{.30cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{RL Real W.}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.70}) -- ({rel axis cs:1,0.70});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.5829)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.6043)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5957)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.6598)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.6641)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.70}) -- ({rel axis cs:1,0.70});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.6527)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.6043)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.6114)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.6442)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.6826)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.70}) -- ({rel axis cs:1,0.70});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.5972)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.6527)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5487)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.6677)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5915)};
    \end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{TR Retain}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.49}) -- ({rel axis cs:1,0.49});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.4497)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.4599)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.4583)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4667)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.4722)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.49}) -- ({rel axis cs:1,0.49});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.4550)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.4586)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.4548)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4647)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.4728)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.49}) -- ({rel axis cs:1,0.49});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.4491)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.4610)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.4586)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4602)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.4736)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
    \hspace{0.30cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{TR Forget}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.66}) -- ({rel axis cs:1,0.66});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.6825)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.6638)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.6817)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.6447)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.6272)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.66}) -- ({rel axis cs:1,0.66});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.6866)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.6707)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.6824)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.6745)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.6133)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.66}) -- ({rel axis cs:1,0.66});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.6881)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.6776)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.6859)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.6742)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.6134)};
    \end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{TR Real A.}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.64}) -- ({rel axis cs:1,0.64});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.4912)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5407)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5930)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5479)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5766)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.64}) -- ({rel axis cs:1,0.64});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.4781)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5446)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5561)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5508)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5776)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.64}) -- ({rel axis cs:1,0.64});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.4825)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5116)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5439)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5285)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5454)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
    \hspace{0.30cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{TR Real W.}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.60}) -- ({rel axis cs:1,0.60});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.4931)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5347)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5426)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5506)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5561)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.60}) -- ({rel axis cs:1,0.60});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.5039)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5199)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5438)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5600)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5437)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.60}) -- ({rel axis cs:1,0.60});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.4905)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.5295)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.5595)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.5761)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5689)};
    \end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{-0.1cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{CP Retain}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.7038)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.9771)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.9775)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.9850)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.9900)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.6981)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.9735)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.9727)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.9816)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.9896)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.9}) -- ({rel axis cs:1,0.9});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.7000)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.9751)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.9713)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.9808)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.9894)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
    \hspace{0.30cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{CP Forget}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.11}) -- ({rel axis cs:1,0.11});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.3154)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.3729)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.3659)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4265)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.6336)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.11}) -- ({rel axis cs:1,0.11});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.2648)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.3529)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.3353)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.3974)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.6071)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.11}) -- ({rel axis cs:1,0.11});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.2543)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.3318)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.3237)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.3622)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.5830)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{CP Real A.}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\tiny}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.49}) -- ({rel axis cs:1,0.49});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.3968)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.4115)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.4490)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4219)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.4340)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.49}) -- ({rel axis cs:1,0.49});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.3854)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.4156)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.4212)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4345)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.4339)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.49}) -- ({rel axis cs:1,0.49});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.3832)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.3911)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.4133)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.4143)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.4188)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
    \hspace{.30cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            ylabel={\tiny{CP Real W.}},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            yticklabel style={font=\small}
        ]
\draw[dotted, thick, black, line width=1.5] ({rel axis cs:0,0.4}) -- ({rel axis cs:1,0.4});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.3564)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.3637)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.3617)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.3744)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.3836)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{0.15cm}
\begin{minipage}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\tiny DP2U-MLM},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
        ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.4}) -- ({rel axis cs:1,0.4});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.3479)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.3533)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.3654)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.3876)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.3757)};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
\hspace{-0.65cm}
\begin{minipage}{0.16\textwidth}
    \centering
        \begin{tikzpicture}
    \begin{axis}[
            width=1.4\textwidth, height=3.2cm, 
            xlabel={},
            symbolic x coords={Left, DP-MLM, Right},
            xmin=Left, xmax=Right,
            xticklabels={\textcolor{white}{\tiny DP-MLM}},
            xtick=data,
            ymin=0, ymax=1.1,
            ybar=0.3,
            bar width=0.15cm,
            enlarge x limits=0.5,
            grid=both,
            ytick=\empty
    ]
\draw[dotted,  thick, black, line width=1.5] ({rel axis cs:0,0.4}) -- ({rel axis cs:1,0.4});

\addplot[color=cyan!60, fill=cyan!30] coordinates {(DP-MLM, 0.3554)};
\addplot[color=blue!60, fill=blue!30] coordinates {(DP-MLM, 0.3627)};
\addplot[color=red!60, fill=red!30] coordinates {(DP-MLM, 0.3719)};
\addplot[color=green!60, fill=green!30] coordinates {(DP-MLM, 0.3933)};
\addplot[color=orange!60, fill=orange!30] coordinates {(DP-MLM, 0.3850)};
    \end{axis}
\end{tikzpicture}
